$\texttt{history}$: A tool for fully-differential cross sections at next-to-next-to-leading order

The software $\texttt{history}$ is designed to calculate fully-differential cross sections for colour-singlet production processes in hadronic collision up to next-to-next-to-leading order in QCD. It is based on the fully-local nested soft-collinear subtraction scheme, whose implementation is entirely process independent. This allows the program to be readily applied to arbitrary colour-singlet production processes, provided the corresponding process-dependent matrix elements are supplied. In the current release, we include matrix elements for Higgs production via gluon fusion, $pp\to H+X$, and for associated Higgs production with a heavy electroweak vector boson through the Drell-Yan-like Higgs-Strahlung mechanism, $pp\to V^\ast +X \to VH+X$, with $V\in\{W,Z\}$.

==> figures/Fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581044in}{-21.523692in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.268272in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.268272in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206274in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206274in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154346in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154346in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.108564in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.066634in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.066634in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.028828in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.028828in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.991932in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.991932in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.959313in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.959313in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.928400in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.928400in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.898124in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.898124in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.843168in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.725278in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.725278in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.704131in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.704131in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.625729in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.610092in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.610092in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.556043in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.556043in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.541076in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.541076in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.461117in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.461117in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.419641in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.419641in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.361368in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.772184in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.772979in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.270148in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.270148in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.288958in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.305704in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.305704in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.342518in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.342518in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.364517in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.364517in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.392709in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.392709in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.421800in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.434431in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.434431in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.451774in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.451774in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.526740in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.526740in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.557108in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.557108in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.664765in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.664765in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.704825in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.704825in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.725944in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.725944in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.769286in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.769286in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.817906in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.817906in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.959759in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.959759in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.108954in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.108954in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.268625in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.268625in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.350178in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.350178in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-21.523692in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-21.523692in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-21.523692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408814in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408814in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.349849in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.349849in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.267962in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.267962in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206536in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206536in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.108875in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.108875in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.066809in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.066809in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.027816in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.027816in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.926449in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.926449in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.896759in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.843324in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.843324in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.816470in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.816470in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.767606in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.767606in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.705959in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.646356in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.646356in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.607887in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.607887in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.572534in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.572534in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.541139in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.541139in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.415290in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.407473in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.407473in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.389514in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.345276in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.335203in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.335203in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.243476in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.243476in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.469250in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.469250in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.264581in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.264581in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.317403in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.317403in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.368392in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.368392in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.418566in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.436888in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.479941in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.493328in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.508436in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.557588in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.629759in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.629759in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.663736in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.663736in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.710088in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.710088in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.727737in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.727737in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.748804in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.748804in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.770543in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.770543in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.818683in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.818683in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.845215in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.845215in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.870921in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.870921in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.898158in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.927623in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.959374in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.028460in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.028460in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.067328in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.067328in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.109285in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.109285in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154497in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206785in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206785in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.350003in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.350003in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408904in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048060in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472620in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897180in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321740in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.471669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238275in, y=1.418907in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.942408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=1.889646in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.413147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=2.360385in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182720in,y=1.824723in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\displaystyle\mathrm{d}\sigma/\mathrm{d}p_{T,H}\ [\mathrm{fb/GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408553in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408553in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.349998in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.349998in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.268449in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.268449in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206452in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206452in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154527in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154527in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.108759in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.108759in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.066832in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.066832in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.029035in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.029035in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.992157in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.928629in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.928629in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.817645in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.768965in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.768965in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.748335in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.748335in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.664350in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.664350in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.610556in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.610556in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.591489in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.591489in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.575466in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.341086in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.341086in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.772582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.408859in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.408859in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{2.349926in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.349926in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{2.268059in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.268059in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{2.206660in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.206660in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{2.154336in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.154336in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.109080in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.109080in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{2.028139in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{2.028139in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.992539in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.992539in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.958895in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.927038in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.769085in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.769085in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{1.747156in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.747156in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.708044in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.708044in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.684031in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.684031in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{1.661955in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.661955in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.648248in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.627694in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{1.556771in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.556771in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{1.542017in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.542017in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.507386in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.507386in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.492209in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{1.478745in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.478745in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.463332in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.391347in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.391347in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.366366in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.366366in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.347614in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.347614in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.303028in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.303028in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{1.285218in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.285218in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.468631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644728in}{2.520022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.780000in,height=0.100000in]{./figures/logo_black.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{2.649078in}{1.965174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{1.965174in}}{\pgfqpoint{2.676856in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{2.676856in}{2.386778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{2.414556in}}{\pgfqpoint{2.649078in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{2.414556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{2.414556in}}{\pgfqpoint{1.591528in}{2.386778in}}%
\pgfpathlineto{\pgfqpoint{1.591528in}{1.992952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{1.965174in}}{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.253477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\history{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.049620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\nnlojet{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581044in}{7.354410in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.754348in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.754348in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.750281in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.750281in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.748870in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.748870in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.747159in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.747159in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.747241in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.747241in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.746900in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.745944in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.744923in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.734187in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.731822in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.731822in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.714465in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.714465in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.713011in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.713011in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.692012in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.692012in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.659719in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.659719in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.668638in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.668638in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.625838in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.625838in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.891007in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.889283in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.889283in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.886492in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.886492in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.831265in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.831265in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.789090in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.789090in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.782392in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.782392in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.777333in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.776377in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.776036in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.776036in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.774408in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.773074in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.773074in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.773266in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{7.354410in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{7.354410in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{7.354410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581044in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.752006in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.752006in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.462512in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.462512in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.722829in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.722829in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.591748in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.614500in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.614500in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.600151in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.600151in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.604534in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.604534in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.761818in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.761818in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.420180in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.386349in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.386349in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.385188in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.392916in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.392916in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.707386in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.707386in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.636846in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.636846in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.449350in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.449350in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.381278in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.381278in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.151839in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.151839in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-5.496129in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-5.492041in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-5.492041in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.295131in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.295131in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.038393in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.038393in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.121825in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.121825in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.629921in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.629921in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.882636in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.882636in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.736259in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.736259in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.671329in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.671329in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.878872in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.878872in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.995997in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.995997in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.133576in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.900168in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.751220in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.793711in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.793711in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.795638in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.795638in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.742789in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-5.831133in}}%
\pgfpathlineto{\pgfqpoint{0.581044in}{-5.831133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623500in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048060in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048060in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472620in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472620in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897180in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897180in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321740in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321740in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746300in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684900in,y=0.144809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_{T,H}\ [\mathrm{GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279363in, y=0.379238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.761639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279363in, y=0.708877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.091277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279363in, y=1.038516in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223808in,y=0.761639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{ratio}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.761639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.422000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{0.665956in}{0.756987in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.756987in}}%
\pgfpathlineto{\pgfqpoint{0.708412in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{0.750868in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{0.878236in}{0.776926in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.776926in}}%
\pgfpathlineto{\pgfqpoint{0.920692in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{1.005604in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.659854in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.659854in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.703408in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{1.175428in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{1.217884in}{0.757590in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.757590in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{0.686013in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.686013in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.615007in}}%
\pgfpathlineto{\pgfqpoint{1.515076in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{0.868089in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.868089in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.703018in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.703018in}}%
\pgfpathlineto{\pgfqpoint{1.727356in}{0.623277in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.623277in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.675380in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{1.939636in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{2.024548in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.541996in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.151916in}{0.521983in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.521983in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.991758in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.991758in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{0.528986in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.528986in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.712945in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.712945in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{2.618932in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.599693in}}%
\pgfpathlineto{\pgfqpoint{2.703844in}{0.422000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.404000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$pp \to H+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.215000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Fig3a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.334821in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.334160in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.334160in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.425592in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.425592in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390216in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390216in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342433in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342433in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.196815in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.196815in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151751in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151751in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.108719in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.108719in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.067635in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.067635in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.990813in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.990813in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.954816in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.954816in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887042in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824197in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.765581in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.765581in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684349in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684349in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.658826in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.658826in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.633999in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.633999in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586269in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586269in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.518945in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.518945in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.497521in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.497521in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416236in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-37.213368in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-37.213368in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341582in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341582in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456580in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456580in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563830in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586809in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586809in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.634539in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.634539in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.711155in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.711155in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.738214in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.766121in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.766121in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794938in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794938in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855590in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855590in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028917in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.109260in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.109260in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.152292in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.152292in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.197357in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.197357in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.244438in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.244438in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.293273in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.293273in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342975in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342975in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390757in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390757in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.426131in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.426131in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.334821in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.334821in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.334821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.335299in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.335267in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390412in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390412in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342533in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342533in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.292920in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.292920in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.243924in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.243924in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.196897in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.196897in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.067685in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.067685in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.990901in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.990901in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887155in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887155in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855124in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855124in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794537in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794537in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.765723in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.765723in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.609974in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.609974in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586470in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586470in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.497826in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.497826in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.476805in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456245in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456245in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.436080in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.436080in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359552in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359552in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323187in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323187in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-37.213368in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-37.213368in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323256in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323256in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359619in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.378393in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.378393in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.436150in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.436150in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.497894in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.497894in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.541199in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.658956in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684634in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.710832in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.710832in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.737721in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.737721in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.765770in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824334in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824334in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920399in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151974in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.196920in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.196920in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.243948in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.243948in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.292948in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.292948in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342561in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390437in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390437in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.425699in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.425699in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.335299in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.335299in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.335299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154200in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684900in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215600in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238275in, y=1.112684in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.562335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238275in, y=1.509574in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.959225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=1.906463in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.356115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=2.303353in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.284921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.354810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.404397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.442860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.474286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.500856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.523873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.544175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.681811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.751700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.801287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.839749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.871175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.897746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.920762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.941064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.078701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.148589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.198176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.236639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.268065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.294636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.317652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.337954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.475590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182720in,y=1.824723in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\displaystyle\mathrm{d}\sigma/\mathrm{d}M_{WH}\ [\mathrm{fb/GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.334491in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390487in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390487in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342704in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342704in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.293002in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.293002in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.197086in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.197086in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.152022in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.152022in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.108990in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.108990in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.067906in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.067906in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028647in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028647in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.991083in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.991083in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.955086in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.955086in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920534in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920534in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887312in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887312in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855320in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824467in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824467in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794668in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794668in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.765851in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.737944in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.737944in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.710885in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.710885in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.659096in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.659096in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456310in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456310in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416506in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416506in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.155446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.390425in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.342547in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.342547in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.243936in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.108858in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.108858in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.067698in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.067698in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.028372in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.028372in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.990914in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.990914in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.920385in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.824316in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.824316in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.794558in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.794558in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.765746in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.765746in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.658921in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.658921in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.497860in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.497860in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.456281in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.456281in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.436115in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.436115in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.359586in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.359586in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.155446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644728in}{2.520022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.780000in,height=0.100000in]{./figures/logo_black.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{2.649078in}{1.965174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{1.965174in}}{\pgfqpoint{2.676856in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{2.676856in}{2.386778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{2.414556in}}{\pgfqpoint{2.649078in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{2.414556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{2.414556in}}{\pgfqpoint{1.591528in}{2.386778in}}%
\pgfpathlineto{\pgfqpoint{1.591528in}{1.992952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{1.965174in}}{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.253477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\history{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.049620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\vhnnlo{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.589061in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.589061in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.589185in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.589185in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.589263in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.589263in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.589326in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.589326in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.589352in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.589352in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.589395in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.589395in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.589444in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.589444in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.589542in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.589547in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.589547in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.589571in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.589571in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-109.117880in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.933712in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.933712in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.933722in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.933722in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.933726in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.933726in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.933735in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.933740in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.933740in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.933848in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.933848in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.933981in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.933981in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.934014in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.934014in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.934137in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.934137in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.934216in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.972225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.714360in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.714360in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.652200in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.708936in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.708936in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.606788in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.606788in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.669976in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.645142in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.645142in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.664433in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.664433in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.661619in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.636658in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.636658in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.690143in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.690143in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.547671in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.547671in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.682862in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.748744in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.748744in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.762391in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.762391in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.719967in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.719967in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.677846in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.677846in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.832770in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{-109.117880in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.702696in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.708767in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.708767in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.724867in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.724867in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.722022in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.722022in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.724009in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.724009in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.765531in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.765531in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.827227in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.827227in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.704644in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.704644in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.676993in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.676993in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.681243in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.681243in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.682166in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.682166in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.637231in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.637231in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.622067in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.622067in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.730343in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.730343in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.278265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623500in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154200in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154200in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684900in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684900in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215600in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215600in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746300in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684900in,y=0.144809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{WH}\ [\mathrm{GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.541880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.489118in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.998}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.761639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.708877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.981398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.928636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154363in,y=0.761639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{ratio}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.761639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676570in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.647684in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.647684in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.722352in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.722352in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.614427in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.614427in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.629053in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.673300in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.673300in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.647411in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.647411in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.691356in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.602494in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.602494in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.750346in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.750346in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.745246in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.745246in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.771571in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.771571in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.805492in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.805492in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.699934in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.699934in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.761639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.404000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$pp \to WH+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.215000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Fig3b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lukas/.anaconda3/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.982788in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.982788in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.411982in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.411982in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402286in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402286in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356228in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356228in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304094in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304094in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.251646in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.251646in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.200639in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.200639in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151648in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151648in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.104813in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.104813in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060097in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060097in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.937486in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.937486in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900012in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900012in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829403in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796049in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.702683in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.702683in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645260in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645260in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515181in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515181in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491116in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491116in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.316604in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.316604in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277121in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277121in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.166400in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.166400in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.131727in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.131727in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{3.277000in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{-39.479020in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{-39.479020in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.115326in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.115326in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.166964in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.166964in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.184691in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.202692in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.202692in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220979in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239565in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239565in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.317169in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.317169in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.358147in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.358147in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.379242in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.379242in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400770in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400770in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422752in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422752in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.540409in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.540409in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591679in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.618369in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.618369in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.703248in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.703248in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900578in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017959in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017959in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060663in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060663in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.152214in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.252212in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.252212in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356794in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402851in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402851in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.412549in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.412549in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.984168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.623500in}{1.065583in}}{\pgfqpoint{3.277000in}{2.412231in}}{%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.982028in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.982028in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402553in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402553in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356495in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356495in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304399in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304399in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.251926in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.200947in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.200947in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151884in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151884in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.105024in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060321in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060321in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017592in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017592in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900283in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900283in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796190in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796190in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.732861in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.732861in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645340in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.618235in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.618235in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591593in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591593in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515762in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515762in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.316986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.316986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.258050in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.184131in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.184131in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.149213in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.149213in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.098409in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.098409in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.517312in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.517312in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{1.166637in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.166637in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239331in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277473in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277473in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.317088in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.317088in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.337310in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.337310in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.379273in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.379273in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400773in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400773in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.445379in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.445379in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491732in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491732in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565518in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.732926in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.732926in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.764290in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.764290in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796242in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829657in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829657in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900323in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.937748in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.937748in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.105053in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.105053in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151912in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151912in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.200977in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.200977in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.251953in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.251953in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304429in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304429in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356529in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356529in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402585in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402585in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.412231in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.412231in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.982074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154200in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684900in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215600in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.205678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238275in, y=1.152916in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.620828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238275in, y=1.568066in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.035978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=1.983216in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.451128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325081in, y=2.398366in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.165446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.186682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.330651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.403755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.455623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.495855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.528727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.556520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.580596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.601832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.745801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.818905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.870773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.911005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.943877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.971670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{1.995746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.016982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.160951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.234055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.285923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.326155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.359027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.386820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.410896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{2.432132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182720in,y=1.824723in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\displaystyle\mathrm{d}\sigma/\mathrm{d}M_{ZH}\ [\mathrm{fb/GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.412266in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.412266in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402569in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402569in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356511in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356511in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304378in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304378in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.200922in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.200922in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.105096in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017676in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017676in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.976852in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.937769in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.937769in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900295in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900295in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.733053in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.733053in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.702965in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.673816in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.673816in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645543in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645543in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.618087in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.618087in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591397in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591397in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565425in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565425in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515464in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515464in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.467898in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.467898in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400488in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400488in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220697in}}%
\pgfpathlineto{\pgfqpoint{2.756300in}{1.220697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{1.165446in}}{\pgfqpoint{2.122800in}{1.318554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.982051in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.982051in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{2.412217in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.412217in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{2.402569in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.402569in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{2.251940in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.251940in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.200962in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.976908in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.976908in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.900303in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.900303in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.864289in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.864289in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.829633in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.829633in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{1.796216in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.796216in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.764262in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.732893in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.674090in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.618284in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.618284in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{1.468206in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.468206in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.358033in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.297169in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.258091in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{2.756300in}{1.220620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.165446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{2.484000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644728in}{2.520022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.780000in,height=0.100000in]{./figures/logo_black.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{2.649078in}{1.965174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{1.965174in}}{\pgfqpoint{2.676856in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{2.676856in}{2.386778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676856in}{2.414556in}}{\pgfqpoint{2.649078in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{2.414556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{2.414556in}}{\pgfqpoint{1.591528in}{2.386778in}}%
\pgfpathlineto{\pgfqpoint{1.591528in}{1.992952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591528in}{1.965174in}}{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{1.965174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.253477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.253477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\history{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.049620in}}%
\pgfpathlineto{\pgfqpoint{1.924862in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.049620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035973in,y=2.049620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\vhnnlo{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{0.341102in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.341102in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.589314in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.589147in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.589147in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.589191in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.589191in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.589268in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.589268in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.589513in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.589520in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.589564in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.589567in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.589570in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.589570in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.589584in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{-109.117880in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{110.641157in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.933707in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.933710in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.933723in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.933764in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.933880in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.934046in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.934176in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.933963in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.182176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-0.119161in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{-0.119161in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.759837in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.759837in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.777010in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.754479in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.675124in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.742251in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.874367in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.751025in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.592716in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{226.701573in}}%
\pgfpathmoveto{\pgfqpoint{3.277000in}{226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.277000in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{3.223930in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.621545in}}%
\pgfpathlineto{\pgfqpoint{3.170860in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{2.958580in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{2.905510in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{2.852440in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.924744in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.957739in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.964981in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.764881in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.764881in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.772514in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{-0.091340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623500in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154200in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154200in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684900in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684900in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215600in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215600in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746300in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746300in,y=0.334778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684900in,y=0.144809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{ZH}\ [\mathrm{GeV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.541880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.489118in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.998}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.761639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.708877in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623500in}{0.981398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209919in, y=0.928636in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154363in,y=0.761639in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{ratio}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.761639in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.761639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623500in}{0.432000in}}{\pgfqpoint{2.122800in}{0.659277in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676570in}{0.422000in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{0.729640in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.782710in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{0.941920in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.785939in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.048060in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.101130in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.734629in}}%
\pgfpathlineto{\pgfqpoint{1.154200in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{0.751699in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.751699in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.729778in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.729778in}}%
\pgfpathlineto{\pgfqpoint{1.472620in}{0.690994in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.690994in}}%
\pgfpathlineto{\pgfqpoint{1.525690in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.631830in}{0.741117in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.741117in}}%
\pgfpathlineto{\pgfqpoint{1.684900in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.737970in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.666182in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{1.897180in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{2.003320in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{2.109460in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{2.268670in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{0.913563in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.913563in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{2.427880in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{2.480950in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{2.587090in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{2.756300in}{0.714651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623500in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{2.746300in}{1.091277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.404000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$pp \to ZH+X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696000in,y=1.215000in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{s}=13.6\,\mathrm{TeV}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

